Goldfish: Monolingual Language Models for 350 Languages

For many low-resource languages, the only available language models are large multilingual models trained on many languages simultaneously. Despite state-of-the-art performance on reasoning tasks, we find that these models still struggle with basic grammatical text generation in many languages. First, large multilingual models perform worse than bigrams for many languages (e.g. 24% of languages in XGLM 4.5B; 43% in BLOOM 7.1B) using FLORES perplexity as an evaluation metric. Second, when we train small monolingual models with only 125M parameters on 1GB or less data for 350 languages, these small models outperform large multilingual models both in perplexity and on a massively multilingual grammaticality benchmark. To facilitate future work on low-resource language modeling, we release Goldfish, a suite of over 1,000 small monolingual language models trained comparably for 350 languages. These models represent the first publicly-available monolingual language models for 215 of the languages included.

==> (inline-0) <==
\begin{longtable}[width=0.9\textwidth]{|lrrrrrl|}
\multicolumn{7}{l}{\textbf{Table 5:} Goldfish languages with corresponding dataset sizes. Horizontal lines separate languages with at least} \\
\multicolumn{7}{l}{1000MB, 100MB, 10MB, and 5MB of available data.} \\
\multicolumn{7}{l}{} \\
\hline
\vspace{-0.25cm} & & & & & & \\
\endfirsthead
\hline
\vspace{-0.25cm} & & & & & & \\
\endhead
\hline
\endfoot
\label{tab:lang-list}
\textbf{Language} \phantom{\rule{0.2cm}{6pt}} & \textbf{Language} & \textbf{Script} & \textbf{Byte} & \textbf{Scaled} & \textbf{Tokens} & \textbf{Dataset Proportions} \\
& \textbf{(ISO 639-3)} & \textbf{(ISO 15924)} & \textbf{Premium} & \textbf{MB} & & \\
& & & & & & \hspace{0.2cm}{\color{oscar}\rule{5pt}{5pt}} OSCAR \\
& & & & & & \hspace{0.2cm}{\color{nllb}\rule{5pt}{5pt}} NLLB \\
& & & & & & \hspace{0.2cm}{\color{madlad400}\rule{5pt}{5pt}} MADLAD-400 \\
& & & & & & \hspace{0.2cm}{\color{glot500}\rule{5pt}{5pt}} Glot500 \\
& & & & & & \hspace{0.2cm}{\color{other}\rule{5pt}{5pt}} Other \\
\vspace{-0.25cm} & & & & & & \\
\hline
\vspace{-0.25cm} & & & & & & \\
Afrikaans & afr & latn & 1.04 & 1000.00 & 239682048 & {\color{oscar}\rule{0.09cm}{8pt}}{\color{nllb}\rule{0.52cm}{8pt}}{\color{madlad400}\rule{2.64cm}{8pt}}{\color{glot500}\rule{0.65cm}{8pt}}{\color{other}\rule{0.10000000000000009cm}{8pt}} \\ 
Amharic & amh & ethi & 1.72 & 1000.00 & 211767808 & {\color{oscar}\rule{0.26cm}{8pt}}{\color{nllb}\rule{0.92cm}{8pt}}{\color{madlad400}\rule{1.36cm}{8pt}}{\color{glot500}\rule{1.44cm}{8pt}}{\color{other}\rule{0.020000000000000018cm}{8pt}} \\ 
Standard Arabic & arb & arab & 1.47 & 1000.00 & 196197376 & {\color{oscar}\rule{3.99cm}{8pt}}{\color{other}\rule{0.009999999999999787cm}{8pt}} \\ 
Azerbaijani & aze & latn & 1.30 & 1000.00 & 233091584 & {\color{oscar}\rule{0.74cm}{8pt}}{\color{glot500}\rule{3.26cm}{8pt}} \\ 
Belarusian & bel & cyrl & 2.01 & 1000.00 & 254138368 & {\color{oscar}\rule{0.6cm}{8pt}}{\color{madlad400}\rule{2.63cm}{8pt}}{\color{glot500}\rule{0.76cm}{8pt}}{\color{other}\rule{0.009999999999999787cm}{8pt}} \\ 
Bengali & ben & beng & 2.43 & 1000.00 & 194737152 & {\color{oscar}\rule{3.98cm}{8pt}}{\color{other}\rule{0.020000000000000018cm}{8pt}} \\ 
Bosnian & bos & cyrl & 1.15 & 1000.00 & 232501760 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Bosnian & bos & latn & 0.97 & 1000.00 & 228266496 & {\color{nllb}\rule{0.71cm}{8pt}}{\color{glot500}\rule{2.84cm}{8pt}}{\color{other}\rule{0.4500000000000002cm}{8pt}} \\ 
Bulgarian & bul & cyrl & 1.81 & 1000.00 & 224346112 & {\color{oscar}\rule{4.0cm}{8pt}} \\ 
Catalan & cat & latn & 1.09 & 1000.00 & 238915072 & {\color{oscar}\rule{4.0cm}{8pt}} \\ 
Czech & ces & latn & 1.04 & 1000.00 & 206113280 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Welsh & cym & latn & 1.03 & 1000.00 & 236230144 & {\color{oscar}\rule{0.29cm}{8pt}}{\color{nllb}\rule{0.31cm}{8pt}}{\color{madlad400}\rule{2.75cm}{8pt}}{\color{glot500}\rule{0.4cm}{8pt}}{\color{other}\rule{0.25cm}{8pt}} \\ 
Danish & dan & latn & 1.02 & 1000.00 & 208085504 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
German & deu & latn & 1.05 & 1000.00 & 210817024 & {\color{oscar}\rule{3.99cm}{8pt}}{\color{other}\rule{0.009999999999999787cm}{8pt}} \\ 
Modern Greek & ell & grek & 1.97 & 1000.00 & 238704128 & {\color{oscar}\rule{4.0cm}{8pt}} \\ 
English & eng & latn & 1.00 & 1000.00 & 213977088 & {\color{oscar}\rule{3.98cm}{8pt}}{\color{other}\rule{0.020000000000000018cm}{8pt}} \\ 
Esperanto & epo & latn & 1.00 & 1000.00 & 231384576 & {\color{oscar}\rule{0.58cm}{8pt}}{\color{nllb}\rule{1.33cm}{8pt}}{\color{glot500}\rule{1.52cm}{8pt}}{\color{other}\rule{0.5699999999999998cm}{8pt}} \\ 
Estonian & est & latn & 0.97 & 1000.00 & 189518336 & {\color{oscar}\rule{4.0cm}{8pt}} \\ 
Basque & eus & latn & 1.06 & 1000.00 & 209921536 & {\color{oscar}\rule{0.32cm}{8pt}}{\color{madlad400}\rule{2.79cm}{8pt}}{\color{glot500}\rule{0.8900000000000001cm}{8pt}} \\ 
Persian & fas & arab & 1.59 & 1000.00 & 244359680 & {\color{glot500}\rule{4.0cm}{8pt}} \\ 
Filipino & fil & latn & 1.33 & 1000.00 & 274955776 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Finnish & fin & latn & 1.06 & 1000.00 & 186050560 & {\color{oscar}\rule{4.0cm}{8pt}} \\ 
French & fra & latn & 1.17 & 1000.00 & 251415552 & {\color{oscar}\rule{3.99cm}{8pt}}{\color{other}\rule{0.009999999999999787cm}{8pt}} \\ 
Galician & glg & latn & 1.06 & 1000.00 & 222080000 & {\color{oscar}\rule{0.77cm}{8pt}}{\color{glot500}\rule{3.23cm}{8pt}} \\ 
Gujarati & guj & gujr & 2.16 & 1000.00 & 193794560 & {\color{oscar}\rule{0.54cm}{8pt}}{\color{glot500}\rule{3.45cm}{8pt}}{\color{other}\rule{0.009999999999999787cm}{8pt}} \\ 
Hausa & hau & latn & 1.18 & 1000.00 & 277416448 & {\color{nllb}\rule{1.2cm}{8pt}}{\color{madlad400}\rule{1.25cm}{8pt}}{\color{glot500}\rule{1.09cm}{8pt}}{\color{other}\rule{0.45999999999999996cm}{8pt}} \\ 
Hebrew & heb & hebr & 1.36 & 1000.00 & 192904704 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Hindi & hin & deva & 2.37 & 1000.00 & 228020736 & {\color{oscar}\rule{3.99cm}{8pt}}{\color{other}\rule{0.009999999999999787cm}{8pt}} \\ 
Croatian & hrv & latn & 0.99 & 1000.00 & 219422208 & {\color{oscar}\rule{0.08cm}{8pt}}{\color{nllb}\rule{0.72cm}{8pt}}{\color{madlad400}\rule{2.32cm}{8pt}}{\color{glot500}\rule{0.7cm}{8pt}}{\color{other}\rule{0.1800000000000006cm}{8pt}} \\ 
Hungarian & hun & latn & 1.02 & 1000.00 & 191089664 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Armenian & hye & armn & 1.72 & 1000.00 & 203630592 & {\color{oscar}\rule{2.1cm}{8pt}}{\color{nllb}\rule{0.97cm}{8pt}}{\color{glot500}\rule{0.9299999999999997cm}{8pt}} \\ 
Indonesian & ind & latn & 1.18 & 1000.00 & 210432000 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Icelandic & isl & latn & 1.15 & 1000.00 & 236872704 & {\color{oscar}\rule{0.36cm}{8pt}}{\color{nllb}\rule{0.35cm}{8pt}}{\color{glot500}\rule{3.21cm}{8pt}}{\color{other}\rule{0.08000000000000007cm}{8pt}} \\ 
Italian & ita & latn & 1.07 & 1000.00 & 216099840 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Japanese & jpn & jpan & 1.32 & 1000.00 & 219063296 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Kara-Kalpak & kaa & cyrl & 1.92 & 1000.00 & 212100608 & {\color{madlad400}\rule{3.98cm}{8pt}}{\color{glot500}\rule{0.020000000000000018cm}{8pt}} \\ 
Kannada & kan & knda & 2.64 & 1000.00 & 212683264 & {\color{oscar}\rule{0.14cm}{8pt}}{\color{nllb}\rule{0.13cm}{8pt}}{\color{madlad400}\rule{1.63cm}{8pt}}{\color{glot500}\rule{1.97cm}{8pt}}{\color{other}\rule{0.1299999999999999cm}{8pt}} \\ 
Georgian & kat & geor & 4.34 & 1000.00 & 354762752 & {\color{oscar}\rule{0.98cm}{8pt}}{\color{nllb}\rule{0.3cm}{8pt}}{\color{madlad400}\rule{2.4cm}{8pt}}{\color{glot500}\rule{0.3200000000000003cm}{8pt}} \\ 
Kazakh & kaz & cyrl & 1.76 & 1000.00 & 199970304 & {\color{oscar}\rule{1.07cm}{8pt}}{\color{nllb}\rule{0.19cm}{8pt}}{\color{glot500}\rule{2.74cm}{8pt}} \\ 
Kirghiz & kir & cyrl & 1.96 & 1000.00 & 223066112 & {\color{oscar}\rule{0.33cm}{8pt}}{\color{nllb}\rule{0.54cm}{8pt}}{\color{madlad400}\rule{2.62cm}{8pt}}{\color{glot500}\rule{0.38cm}{8pt}}{\color{other}\rule{0.1299999999999999cm}{8pt}} \\ 
Korean & kor & hang & 1.29 & 1000.00 & 227021824 & {\color{oscar}\rule{4.0cm}{8pt}} \\ 
Latin & lat & latn & 0.88 & 1000.00 & 188774912 & {\color{oscar}\rule{0.02cm}{8pt}}{\color{madlad400}\rule{3.23cm}{8pt}}{\color{glot500}\rule{0.55cm}{8pt}}{\color{other}\rule{0.20000000000000018cm}{8pt}} \\ 
Latvian & lav & latn & 1.29 & 1000.00 & 243401728 & {\color{oscar}\rule{4.0cm}{8pt}} \\ 
Lithuanian & lit & latn & 1.03 & 1000.00 & 201228800 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Malayalam & mal & mlym & 2.88 & 1000.00 & 244708864 & {\color{oscar}\rule{0.81cm}{8pt}}{\color{glot500}\rule{3.18cm}{8pt}}{\color{other}\rule{0.009999999999999787cm}{8pt}} \\ 
Marathi & mar & deva & 2.48 & 1000.00 & 206630400 & {\color{oscar}\rule{0.45cm}{8pt}}{\color{madlad400}\rule{1.61cm}{8pt}}{\color{glot500}\rule{1.94cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Macedonian & mkd & cyrl & 1.83 & 1000.00 & 221346304 & {\color{oscar}\rule{1.1cm}{8pt}}{\color{glot500}\rule{2.9cm}{8pt}} \\ 
Maltese & mlt & latn & 1.09 & 1000.00 & 283158528 & {\color{oscar}\rule{0.02cm}{8pt}}{\color{nllb}\rule{0.17cm}{8pt}}{\color{glot500}\rule{3.8cm}{8pt}}{\color{other}\rule{0.010000000000000231cm}{8pt}} \\ 
Mongolian & mon & cyrl & 1.78 & 1000.00 & 205737472 & {\color{oscar}\rule{0.47cm}{8pt}}{\color{madlad400}\rule{2.54cm}{8pt}}{\color{glot500}\rule{0.9900000000000002cm}{8pt}} \\ 
Malay & msa & latn & 1.29 & 1000.00 & 236371456 & {\color{oscar}\rule{0.04cm}{8pt}}{\color{madlad400}\rule{3.31cm}{8pt}}{\color{glot500}\rule{0.44cm}{8pt}}{\color{other}\rule{0.20999999999999996cm}{8pt}} \\ 
Nepali & nep & deva & 2.63 & 1000.00 & 215368192 & {\color{oscar}\rule{0.96cm}{8pt}}{\color{nllb}\rule{0.64cm}{8pt}}{\color{madlad400}\rule{2.15cm}{8pt}}{\color{glot500}\rule{0.24cm}{8pt}}{\color{other}\rule{0.009999999999999787cm}{8pt}} \\ 
Dutch & nld & latn & 1.05 & 1000.00 & 216978432 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Norwegian Bokmål & nob & latn & 1.00 & 1000.00 & 205949952 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Norwegian & nor & latn & 1.13 & 1000.00 & 255482880 & {\color{glot500}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Panjabi & pan & guru & 2.22 & 1000.00 & 215775232 & {\color{oscar}\rule{0.23cm}{8pt}}{\color{nllb}\rule{0.46cm}{8pt}}{\color{glot500}\rule{3.21cm}{8pt}}{\color{other}\rule{0.10000000000000009cm}{8pt}} \\ 
Iranian Persian & pes & arab & 1.60 & 1000.00 & 215946240 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Polish & pol & latn & 1.08 & 1000.00 & 216235008 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Portuguese & por & latn & 1.10 & 1000.00 & 225242112 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Pushto & pus & arab & 1.59 & 1000.00 & 237871616 & {\color{oscar}\rule{0.47cm}{8pt}}{\color{nllb}\rule{0.68cm}{8pt}}{\color{madlad400}\rule{2.42cm}{8pt}}{\color{glot500}\rule{0.27cm}{8pt}}{\color{other}\rule{0.16000000000000014cm}{8pt}} \\ 
Romanian & ron & latn & 1.12 & 1000.00 & 230 580224 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Russian & rus & cyrl & 1.82 & 1000.00 & 220467712 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Sinhala & sin & sinh & 2.45 & 1000.00 & 233098752 & {\color{oscar}\rule{0.35cm}{8pt}}{\color{nllb}\rule{0.75cm}{8pt}}{\color{madlad400}\rule{2.14cm}{8pt}}{\color{glot500}\rule{0.7599999999999998cm}{8pt}} \\ 
Slovak & slk & latn & 1.04 & 1000.00 & 211206144 & {\color{oscar}\rule{4.0cm}{8pt}} \\ 
Slovenian & slv & latn & 0.97 & 1000.00 & 198052864 & {\color{oscar}\rule{4.0cm}{8pt}} \\ 
Somali & som & latn & 1.42 & 1000.00 & 302652928 & {\color{nllb}\rule{1.23cm}{8pt}}{\color{madlad400}\rule{1.55cm}{8pt}}{\color{glot500}\rule{0.89cm}{8pt}}{\color{other}\rule{0.3299999999999996cm}{8pt}} \\ 
Spanish & spa & latn & 1.08 & 1000.00 & 221790720 & {\color{oscar}\rule{3.99cm}{8pt}}{\color{other}\rule{0.009999999999999787cm}{8pt}} \\ 
Albanian & sqi & latn & 1.34 & 1000.00 & 274664448 & {\color{oscar}\rule{2.51cm}{8pt}}{\color{glot500}\rule{1.4900000000000002cm}{8pt}} \\ 
Serbian & srp & cyrl & 1.42 & 1000.00 & 184423424 & {\color{oscar}\rule{4.0cm}{8pt}} \\ 
Serbian & srp & latn & 0.83 & 1000.00 & 207482368 & {\color{oscar}\rule{0.03cm}{8pt}}{\color{glot500}\rule{3.96cm}{8pt}}{\color{other}\rule{0.010000000000000231cm}{8pt}} \\ 
Swahili & swa & latn & 1.26 & 1000.00 & 260033024 & {\color{oscar}\rule{0.01cm}{8pt}}{\color{madlad400}\rule{2.32cm}{8pt}}{\color{glot500}\rule{1.42cm}{8pt}}{\color{other}\rule{0.25000000000000044cm}{8pt}} \\ 
Swedish & swe & latn & 1.02 & 1000.00 & 206359552 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Tamil & tam & taml & 2.73 & 1000.00 & 200523264 & {\color{oscar}\rule{1.34cm}{8pt}}{\color{nllb}\rule{0.79cm}{8pt}}{\color{madlad400}\rule{1.44cm}{8pt}}{\color{glot500}\rule{0.42cm}{8pt}}{\color{other}\rule{0.010000000000000231cm}{8pt}} \\ 
Tatar & tat & cyrl & 1.85 & 1000.00 & 232933888 & {\color{oscar}\rule{0.4cm}{8pt}}{\color{nllb}\rule{0.49cm}{8pt}}{\color{madlad400}\rule{1.72cm}{8pt}}{\color{glot500}\rule{1.14cm}{8pt}}{\color{other}\rule{0.25cm}{8pt}} \\ 
Telugu & tel & telu & 2.62 & 1000.00 & 209365504 & {\color{oscar}\rule{0.74cm}{8pt}}{\color{glot500}\rule{3.24cm}{8pt}}{\color{other}\rule{0.019999999999999574cm}{8pt}} \\ 
Tajik & tgk & cyrl & 1.75 & 1000.00 & 216990208 & {\color{oscar}\rule{0.38cm}{8pt}}{\color{nllb}\rule{0.53cm}{8pt}}{\color{madlad400}\rule{2.99cm}{8pt}}{\color{other}\rule{0.09999999999999964cm}{8pt}} \\ 
Tagalog & tgl & latn & 1.12 & 1000.00 & 245370880 & {\color{oscar}\rule{0.9cm}{8pt}}{\color{nllb}\rule{1.07cm}{8pt}}{\color{glot500}\rule{2.01cm}{8pt}}{\color{other}\rule{0.020000000000000018cm}{8pt}} \\ 
Thai & tha & thai & 2.74 & 1000.00 & 205872640 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Turkish & tur & latn & 1.04 & 1000.00 & 186848768 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Ukrainian & ukr & cyrl & 1.75 & 1000.00 & 215392768 & {\color{oscar}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Urdu & urd & arab & 1.71 & 1000.00 & 247899648 & {\color{oscar}\rule{1.43cm}{8pt}}{\color{nllb}\rule{1.52cm}{8pt}}{\color{glot500}\rule{1.05cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Uzbek & uzb & latn & 1.23 & 1000.00 & 261058560 & {\color{oscar}\rule{0.03cm}{8pt}}{\color{madlad400}\rule{3.06cm}{8pt}}{\color{glot500}\rule{0.62cm}{8pt}}{\color{other}\rule{0.29000000000000004cm}{8pt}} \\ 
Vietnamese & vie & latn & 1.35 & 1000.00 & 262306304 & {\color{oscar}\rule{3.99cm}{8pt}}{\color{other}\rule{0.009999999999999787cm}{8pt}} \\ 
Chinese & zho & hans & 0.94 & 1000.00 & 206204416 & {\color{oscar}\rule{4.0cm}{8pt}} \\ 
\hline
\vspace{-0.25cm} & & & & & & \\
Irish & gle & latn & 1.98 & 976.70 & 404823040 & {\color{oscar}\rule{0.09cm}{8pt}}{\color{nllb}\rule{0.23cm}{8pt}}{\color{madlad400}\rule{1.91cm}{8pt}}{\color{glot500}\rule{1.73cm}{8pt}}{\color{other}\rule{0.040000000000000036cm}{8pt}} \\ 
Kurdish & kur & arab & 1.57 & 902.39 & 196483584 & {\color{oscar}\rule{0.6cm}{8pt}}{\color{nllb}\rule{0.76cm}{8pt}}{\color{madlad400}\rule{1.73cm}{8pt}}{\color{glot500}\rule{0.77cm}{8pt}}{\color{other}\rule{0.14000000000000012cm}{8pt}} \\ 
Standard Malay & zsm & latn & 1.14 & 859.52 & 185929728 & {\color{nllb}\rule{3.65cm}{8pt}}{\color{glot500}\rule{0.3500000000000001cm}{8pt}} \\ 
Central Kurdish & ckb & arab & 1.65 & 838.87 & 190565888 & {\color{oscar}\rule{0.61cm}{8pt}}{\color{nllb}\rule{0.77cm}{8pt}}{\color{madlad400}\rule{1.76cm}{8pt}}{\color{glot500}\rule{0.7cm}{8pt}}{\color{other}\rule{0.16000000000000014cm}{8pt}} \\ 
Kinyarwanda & kin & latn & 1.13 & 810.96 & 193561088 & {\color{nllb}\rule{1.12cm}{8pt}}{\color{madlad400}\rule{2.44cm}{8pt}}{\color{glot500}\rule{0.32cm}{8pt}}{\color{other}\rule{0.1200000000000001cm}{8pt}} \\ 
Haitian & hat & latn & 0.97 & 775.80 & 185333248 & {\color{nllb}\rule{0.74cm}{8pt}}{\color{madlad400}\rule{1.43cm}{8pt}}{\color{glot500}\rule{1.73cm}{8pt}}{\color{other}\rule{0.10000000000000009cm}{8pt}} \\ 
Odia & ori & orya & 2.60 & 774.55 & 165528576 & {\color{oscar}\rule{0.33cm}{8pt}}{\color{nllb}\rule{1.07cm}{8pt}}{\color{madlad400}\rule{0.75cm}{8pt}}{\color{glot500}\rule{1.77cm}{8pt}}{\color{other}\rule{0.07999999999999963cm}{8pt}} \\ 
Zulu & zul & latn & 1.16 & 764.14 & 199965696 & {\color{nllb}\rule{1.39cm}{8pt}}{\color{madlad400}\rule{0.69cm}{8pt}}{\color{glot500}\rule{1.88cm}{8pt}}{\color{other}\rule{0.040000000000000036cm}{8pt}} \\ 
Burmese & mya & mymr & 5.00 & 762.14 & 315374592 & {\color{oscar}\rule{0.49cm}{8pt}}{\color{nllb}\rule{0.58cm}{8pt}}{\color{madlad400}\rule{2.27cm}{8pt}}{\color{glot500}\rule{0.47cm}{8pt}}{\color{other}\rule{0.1900000000000004cm}{8pt}} \\ 
Central Khmer & khm & khmr & 3.90 & 742.37 & 235559424 & {\color{oscar}\rule{0.63cm}{8pt}}{\color{nllb}\rule{0.82cm}{8pt}}{\color{madlad400}\rule{2.22cm}{8pt}}{\color{glot500}\rule{0.25cm}{8pt}}{\color{other}\rule{0.08000000000000007cm}{8pt}} \\ 
Malagasy & mlg & latn & 1.27 & 720.80 & 210497024 & {\color{oscar}\rule{0.09cm}{8pt}}{\color{nllb}\rule{1.09cm}{8pt}}{\color{madlad400}\rule{1.32cm}{8pt}}{\color{glot500}\rule{1.39cm}{8pt}}{\color{other}\rule{0.11000000000000032cm}{8pt}} \\ 
Kurdish & kur & latn & 1.29 & 685.53 & 189872128 & {\color{oscar}\rule{0.33cm}{8pt}}{\color{nllb}\rule{0.17cm}{8pt}}{\color{madlad400}\rule{2.86cm}{8pt}}{\color{glot500}\rule{0.54cm}{8pt}}{\color{other}\rule{0.10000000000000009cm}{8pt}} \\ 
Dhivehi & div & thaa & 2.00 & 634.02 & 114510336 & {\color{oscar}\rule{0.23cm}{8pt}}{\color{madlad400}\rule{2.33cm}{8pt}}{\color{glot500}\rule{1.41cm}{8pt}}{\color{other}\rule{0.03000000000000025cm}{8pt}} \\ 
Shona & sna & latn & 1.12 & 608.11 & 151712256 & {\color{nllb}\rule{1.12cm}{8pt}}{\color{madlad400}\rule{0.97cm}{8pt}}{\color{glot500}\rule{1.83cm}{8pt}}{\color{other}\rule{0.08000000000000007cm}{8pt}} \\ 
Luxembourgish & ltz & latn & 1.23 & 579.07 & 160200192 & {\color{oscar}\rule{0.15cm}{8pt}}{\color{nllb}\rule{1.11cm}{8pt}}{\color{madlad400}\rule{2.45cm}{8pt}}{\color{other}\rule{0.29000000000000004cm}{8pt}} \\ 
Sundanese & sun & latn & 1.10 & 577.96 & 142266368 & {\color{oscar}\rule{0.0cm}{8pt}}{\color{nllb}\rule{1.28cm}{8pt}}{\color{madlad400}\rule{1.04cm}{8pt}}{\color{glot500}\rule{1.54cm}{8pt}}{\color{other}\rule{0.13999999999999968cm}{8pt}} \\ 
Scottish Gaelic & gla & latn & 0.99 & 558.84 & 123736064 & {\color{oscar}\rule{0.01cm}{8pt}}{\color{nllb}\rule{0.85cm}{8pt}}{\color{madlad400}\rule{2.98cm}{8pt}}{\color{glot500}\rule{0.15cm}{8pt}}{\color{other}\rule{0.010000000000000231cm}{8pt}} \\ 
Cebuano & ceb & latn & 1.11 & 540.21 & 140301312 & {\color{oscar}\rule{0.18cm}{8pt}}{\color{nllb}\rule{1.01cm}{8pt}}{\color{madlad400}\rule{1.33cm}{8pt}}{\color{other}\rule{1.48cm}{8pt}} \\ 
Lao & lao & laoo & 2.71 & 532.98 & 124077056 & {\color{oscar}\rule{0.24cm}{8pt}}{\color{nllb}\rule{0.95cm}{8pt}}{\color{madlad400}\rule{2.73cm}{8pt}}{\color{glot500}\rule{0.07cm}{8pt}}{\color{other}\rule{0.010000000000000231cm}{8pt}} \\ 
Uzbek & uzb & cyrl & 1.98 & 525.51 & 110868992 & {\color{glot500}\rule{4.0cm}{8pt}} \\ 
Yoruba & yor & latn & 1.37 & 502.55 & 155829248 & {\color{oscar}\rule{0.0cm}{8pt}}{\color{nllb}\rule{1.85cm}{8pt}}{\color{madlad400}\rule{1.04cm}{8pt}}{\color{glot500}\rule{0.94cm}{8pt}}{\color{other}\rule{0.16999999999999993cm}{8pt}} \\ 
Norwegian Nynorsk & nno & latn & 1.03 & 498.93 & 116016128 & {\color{oscar}\rule{0.3cm}{8pt}}{\color{glot500}\rule{2.84cm}{8pt}}{\color{other}\rule{0.8600000000000003cm}{8pt}} \\ 
Xhosa & xho & latn & 1.20 & 477.36 & 127885824 & {\color{nllb}\rule{1.64cm}{8pt}}{\color{madlad400}\rule{1.32cm}{8pt}}{\color{glot500}\rule{1.02cm}{8pt}}{\color{other}\rule{0.020000000000000018cm}{8pt}} \\ 
Western Frisian & fry & latn & 1.23 & 472.81 & 133072384 & {\color{oscar}\rule{0.26cm}{8pt}}{\color{madlad400}\rule{2.68cm}{8pt}}{\color{glot500}\rule{0.55cm}{8pt}}{\color{other}\rule{0.5099999999999998cm}{8pt}} \\ 
Javanese & jav & latn & 1.15 & 465.58 & 115332096 & {\color{oscar}\rule{0.0cm}{8pt}}{\color{nllb}\rule{1.55cm}{8pt}}{\color{madlad400}\rule{1.86cm}{8pt}}{\color{glot500}\rule{0.27cm}{8pt}}{\color{other}\rule{0.31999999999999984cm}{8pt}} \\ 
Sindhi & snd & arab & 1.59 & 459.14 & 114626048 & {\color{oscar}\rule{0.16cm}{8pt}}{\color{nllb}\rule{1.4cm}{8pt}}{\color{madlad400}\rule{2.13cm}{8pt}}{\color{glot500}\rule{0.2cm}{8pt}}{\color{other}\rule{0.11000000000000032cm}{8pt}} \\ 
Maori & mri & latn & 1.18 & 450.17 & 136011776 & {\color{nllb}\rule{0.7cm}{8pt}}{\color{madlad400}\rule{1.56cm}{8pt}}{\color{glot500}\rule{1.69cm}{8pt}}{\color{other}\rule{0.050000000000000266cm}{8pt}} \\ 
Yiddish & yid & hebr & 1.55 & 446.04 & 85695488 & {\color{oscar}\rule{0.35cm}{8pt}}{\color{nllb}\rule{0.84cm}{8pt}}{\color{madlad400}\rule{2.33cm}{8pt}}{\color{glot500}\rule{0.37cm}{8pt}}{\color{other}\rule{0.10999999999999988cm}{8pt}} \\ 
Nyanja & nya & latn & 1.21 & 444.13 & 112440832 & {\color{nllb}\rule{1.41cm}{8pt}}{\color{madlad400}\rule{1.19cm}{8pt}}{\color{glot500}\rule{1.38cm}{8pt}}{\color{other}\rule{0.020000000000000462cm}{8pt}} \\ 
Corsican & cos & latn & 1.18 & 414.00 & 126150656 & {\color{madlad400}\rule{1.52cm}{8pt}}{\color{glot500}\rule{2.44cm}{8pt}}{\color{other}\rule{0.040000000000000036cm}{8pt}} \\ 
Faroese & fao & latn & 1.16 & 400.34 & 96587776 & {\color{nllb}\rule{0.32cm}{8pt}}{\color{madlad400}\rule{1.7cm}{8pt}}{\color{glot500}\rule{1.91cm}{8pt}}{\color{other}\rule{0.07000000000000028cm}{8pt}} \\ 
Bashkir & bak & cyrl & 2.27 & 398.36 & 118369280 & {\color{oscar}\rule{0.16cm}{8pt}}{\color{nllb}\rule{0.68cm}{8pt}}{\color{madlad400}\rule{1.17cm}{8pt}}{\color{glot500}\rule{1.2cm}{8pt}}{\color{other}\rule{0.79cm}{8pt}} \\ 
Uighur & uig & arab & 2.31 & 397.21 & 104039936 & {\color{oscar}\rule{0.35cm}{8pt}}{\color{nllb}\rule{0.65cm}{8pt}}{\color{madlad400}\rule{2.6cm}{8pt}}{\color{glot500}\rule{0.27cm}{8pt}}{\color{other}\rule{0.1299999999999999cm}{8pt}} \\ 
Igbo & ibo & latn & 1.35 & 388.31 & 119706112 & {\color{nllb}\rule{1.06cm}{8pt}}{\color{madlad400}\rule{1.25cm}{8pt}}{\color{glot500}\rule{1.27cm}{8pt}}{\color{other}\rule{0.41999999999999993cm}{8pt}} \\ 
Modern Greek & ell & latn & 1.24 & 376.42 & 92225536 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Occitan & oci & latn & 1.01 & 375.38 & 99783680 & {\color{oscar}\rule{0.03cm}{8pt}}{\color{nllb}\rule{1.08cm}{8pt}}{\color{madlad400}\rule{1.02cm}{8pt}}{\color{glot500}\rule{1.35cm}{8pt}}{\color{other}\rule{0.52cm}{8pt}} \\ 
Plateau Malagasy & plt & latn & 1.15 & 370.58 & 97517568 & {\color{nllb}\rule{3.83cm}{8pt}}{\color{glot500}\rule{0.16999999999999993cm}{8pt}} \\ 
Assamese & asm & beng & 2.53 & 348.88 & 77216256 & {\color{oscar}\rule{0.21cm}{8pt}}{\color{nllb}\rule{0.76cm}{8pt}}{\color{madlad400}\rule{1.03cm}{8pt}}{\color{glot500}\rule{1.79cm}{8pt}}{\color{other}\rule{0.20999999999999996cm}{8pt}} \\ 
Hmong & hmn & latn & 1.19 & 345.97 & 100051968 & {\color{madlad400}\rule{2.18cm}{8pt}}{\color{glot500}\rule{1.8199999999999998cm}{8pt}} \\ 
Tosk Albanian & als & latn & 1.17 & 336.30 & 87609344 & {\color{glot500}\rule{3.42cm}{8pt}}{\color{other}\rule{0.5800000000000001cm}{8pt}} \\ 
Southern Sotho & sot & latn & 1.17 & 332.91 & 94144000 & {\color{nllb}\rule{1.31cm}{8pt}}{\color{madlad400}\rule{1.33cm}{8pt}}{\color{glot500}\rule{1.36cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Samoan & smo & latn & 1.18 & 314.93 & 101910016 & {\color{nllb}\rule{0.97cm}{8pt}}{\color{madlad400}\rule{1.74cm}{8pt}}{\color{glot500}\rule{1.29cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Azerbaijani & aze & arab & 1.20 & 267.26 & 56526848 & {\color{oscar}\rule{0.23cm}{8pt}}{\color{nllb}\rule{0.91cm}{8pt}}{\color{glot500}\rule{2.02cm}{8pt}}{\color{other}\rule{0.8399999999999999cm}{8pt}} \\ 
Hawaiian & haw & latn & 1.11 & 260.95 & 86747136 & {\color{madlad400}\rule{2.12cm}{8pt}}{\color{glot500}\rule{1.76cm}{8pt}}{\color{other}\rule{0.1200000000000001cm}{8pt}} \\ 
Chuvash & chv & cyrl & 1.80 & 256.36 & 84293120 & {\color{oscar}\rule{0.13cm}{8pt}}{\color{madlad400}\rule{0.99cm}{8pt}}{\color{glot500}\rule{0.57cm}{8pt}}{\color{other}\rule{2.31cm}{8pt}} \\ 
Papiamento & pap & latn & 1.00 & 255.51 & 60037632 & {\color{nllb}\rule{1.02cm}{8pt}}{\color{madlad400}\rule{2.73cm}{8pt}}{\color{glot500}\rule{0.21cm}{8pt}}{\color{other}\rule{0.040000000000000036cm}{8pt}} \\ 
Tigrinya & tir & ethi & 1.76 & 252.98 & 56515072 & {\color{nllb}\rule{0.84cm}{8pt}}{\color{madlad400}\rule{0.54cm}{8pt}}{\color{glot500}\rule{0.4cm}{8pt}}{\color{other}\rule{2.22cm}{8pt}} \\ 
Asturian & ast & latn & 1.75 & 225.68 & 93333504 & {\color{oscar}\rule{0.01cm}{8pt}}{\color{nllb}\rule{0.99cm}{8pt}}{\color{glot500}\rule{2.07cm}{8pt}}{\color{other}\rule{0.9300000000000002cm}{8pt}} \\ 
Southern Pashto & pbt & arab & 1.74 & 225.11 & 60608000 & {\color{nllb}\rule{4.0cm}{8pt}} \\ 
Central Kanuri & knc & arab & 2.50 & 221.65 & 237422592 & {\color{nllb}\rule{4.0cm}{8pt}} \\ 
Lushai & lus & latn & 1.17 & 213.03 & 62735360 & {\color{nllb}\rule{1.6cm}{8pt}}{\color{madlad400}\rule{2.17cm}{8pt}}{\color{glot500}\rule{0.22999999999999998cm}{8pt}} \\ 
Northern Uzbek & uzn & cyrl & 2.01 & 208.92 & 44960768 & {\color{glot500}\rule{4.0cm}{8pt}} \\ 
Yakut & sah & cyrl & 1.88 & 206.06 & 47289344 & {\color{oscar}\rule{0.17cm}{8pt}}{\color{madlad400}\rule{1.56cm}{8pt}}{\color{glot500}\rule{1.26cm}{8pt}}{\color{other}\rule{1.0099999999999998cm}{8pt}} \\ 
Ancient Greek & grc & grek & 1.77 & 205.45 & 47620608 & {\color{madlad400}\rule{3.89cm}{8pt}}{\color{glot500}\rule{0.01cm}{8pt}}{\color{other}\rule{0.10000000000000009cm}{8pt}} \\ 
Turkmen & tuk & latn & 1.79 & 186.44 & 57201664 & {\color{oscar}\rule{0.17cm}{8pt}}{\color{nllb}\rule{0.0cm}{8pt}}{\color{madlad400}\rule{3.32cm}{8pt}}{\color{glot500}\rule{0.41cm}{8pt}}{\color{other}\rule{0.10000000000000009cm}{8pt}} \\ 
Chinese & zho & hant & 0.99 & 177.32 & 42692096 & {\color{nllb}\rule{1.46cm}{8pt}}{\color{glot500}\rule{1.2cm}{8pt}}{\color{other}\rule{1.3399999999999999cm}{8pt}} \\ 
Waray & war & latn & 1.09 & 175.25 & 48998912 & {\color{oscar}\rule{0.05cm}{8pt}}{\color{nllb}\rule{1.03cm}{8pt}}{\color{madlad400}\rule{0.17cm}{8pt}}{\color{other}\rule{2.75cm}{8pt}} \\ 
Kara-Kalpak & kaa & latn & 1.23 & 165.22 & 38767104 & {\color{madlad400}\rule{3.9cm}{8pt}}{\color{glot500}\rule{0.03cm}{8pt}}{\color{other}\rule{0.07000000000000028cm}{8pt}} \\ 
Breton & bre & latn & 1.01 & 163.11 & 43437056 & {\color{oscar}\rule{0.29cm}{8pt}}{\color{madlad400}\rule{1.62cm}{8pt}}{\color{glot500}\rule{1.32cm}{8pt}}{\color{other}\rule{0.7699999999999996cm}{8pt}} \\ 
Dari & prs & arab & 1.66 & 162.70 & 37549568 & {\color{nllb}\rule{3.97cm}{8pt}}{\color{glot500}\rule{0.029999999999999805cm}{8pt}} \\ 
Venetian & vec & latn & 1.00 & 150.70 & 40523776 & {\color{oscar}\rule{0.0cm}{8pt}}{\color{nllb}\rule{1.4cm}{8pt}}{\color{madlad400}\rule{0.86cm}{8pt}}{\color{glot500}\rule{1.34cm}{8pt}}{\color{other}\rule{0.40000000000000036cm}{8pt}} \\ 
North Azerbaijani & azj & latn & 1.08 & 149.82 & 27041792 & {\color{glot500}\rule{4.0cm}{8pt}} \\ 
Northern Uzbek & uzn & latn & 1.65 & 145.59 & 52049408 & {\color{nllb}\rule{4.0cm}{8pt}} \\ 
Limburgan & lim & latn & 1.00 & 142.31 & 39700480 & {\color{nllb}\rule{1.64cm}{8pt}}{\color{glot500}\rule{1.83cm}{8pt}}{\color{other}\rule{0.5300000000000002cm}{8pt}} \\ 
Kalaallisut & kal & latn & 1.34 & 140.44 & 30082048 & {\color{madlad400}\rule{3.34cm}{8pt}}{\color{glot500}\rule{0.55cm}{8pt}}{\color{other}\rule{0.11000000000000032cm}{8pt}} \\ 
Quechua & que & latn & 1.21 & 139.38 & 40595968 & {\color{oscar}\rule{0.0cm}{8pt}}{\color{nllb}\rule{2.66cm}{8pt}}{\color{madlad400}\rule{0.21cm}{8pt}}{\color{glot500}\rule{0.32cm}{8pt}}{\color{other}\rule{0.81cm}{8pt}} \\ 
Oromo & orm & latn & 1.26 & 137.90 & 39742976 & {\color{nllb}\rule{1.11cm}{8pt}}{\color{madlad400}\rule{0.92cm}{8pt}}{\color{glot500}\rule{1.31cm}{8pt}}{\color{other}\rule{0.6599999999999997cm}{8pt}} \\ 
Ganda & lug & latn & 1.22 & 132.42 & 37459968 & {\color{nllb}\rule{1.62cm}{8pt}}{\color{madlad400}\rule{0.85cm}{8pt}}{\color{glot500}\rule{1.33cm}{8pt}}{\color{other}\rule{0.19999999999999973cm}{8pt}} \\ 
Tibetan & bod & tibt & 2.62 & 131.94 & 23463424 & {\color{oscar}\rule{1.42cm}{8pt}}{\color{nllb}\rule{0.07cm}{8pt}}{\color{madlad400}\rule{0.96cm}{8pt}}{\color{glot500}\rule{1.09cm}{8pt}}{\color{other}\rule{0.45999999999999996cm}{8pt}} \\ 
Hindi & hin & latn & 1.26 & 131.86 & 37683712 & {\color{madlad400}\rule{2.98cm}{8pt}}{\color{glot500}\rule{1.02cm}{8pt}} \\ 
Swiss German & gsw & latn & 1.14 & 128.81 & 38605824 & {\color{oscar}\rule{0.1cm}{8pt}}{\color{madlad400}\rule{2.62cm}{8pt}}{\color{glot500}\rule{0.82cm}{8pt}}{\color{other}\rule{0.45999999999999996cm}{8pt}} \\ 
Ayacucho Quechua & quy & latn & 1.16 & 123.58 & 34850816 & {\color{nllb}\rule{3.47cm}{8pt}}{\color{glot500}\rule{0.0cm}{8pt}}{\color{other}\rule{0.5299999999999998cm}{8pt}} \\ 
Lombard & lmo & latn & 0.94 & 123.24 & 35603456 & {\color{oscar}\rule{0.03cm}{8pt}}{\color{nllb}\rule{1.78cm}{8pt}}{\color{glot500}\rule{1.48cm}{8pt}}{\color{other}\rule{0.71cm}{8pt}} \\ 
Egyptian Arabic & arz & arab & 1.55 & 122.38 & 30322176 & {\color{oscar}\rule{0.33cm}{8pt}}{\color{glot500}\rule{0.29cm}{8pt}}{\color{other}\rule{3.38cm}{8pt}} \\ 
Western Panjabi & pnb & arab & 1.41 & 121.58 & 30110208 & {\color{oscar}\rule{0.28cm}{8pt}}{\color{glot500}\rule{2.05cm}{8pt}}{\color{other}\rule{1.67cm}{8pt}} \\ 
Eastern Yiddish & ydd & hebr & 1.81 & 120.20 & 28306432 & {\color{nllb}\rule{4.0cm}{8pt}} \\ 
Sanskrit & san & deva & 2.54 & 119.34 & 31856128 & {\color{oscar}\rule{0.29cm}{8pt}}{\color{nllb}\rule{1.48cm}{8pt}}{\color{madlad400}\rule{1.58cm}{8pt}}{\color{glot500}\rule{0.22cm}{8pt}}{\color{other}\rule{0.4299999999999997cm}{8pt}} \\ 
Sicilian & scn & latn & 1.04 & 113.80 & 32010752 & {\color{oscar}\rule{0.0cm}{8pt}}{\color{nllb}\rule{2.72cm}{8pt}}{\color{glot500}\rule{0.93cm}{8pt}}{\color{other}\rule{0.34999999999999964cm}{8pt}} \\ 
Halh Mongolian & khk & cyrl & 1.80 & 108.25 & 23605760 & {\color{nllb}\rule{4.0cm}{8pt}} \\ 
South Azerbaijani & azb & arab & 1.49 & 107.56 & 26922496 & {\color{oscar}\rule{0.46cm}{8pt}}{\color{nllb}\rule{1.84cm}{8pt}}{\color{glot500}\rule{0.0cm}{8pt}}{\color{other}\rule{1.6999999999999997cm}{8pt}} \\ 
Walloon & wln & latn & 1.22 & 102.32 & 29091328 & {\color{oscar}\rule{0.01cm}{8pt}}{\color{madlad400}\rule{0.5cm}{8pt}}{\color{glot500}\rule{3.27cm}{8pt}}{\color{other}\rule{0.21999999999999975cm}{8pt}} \\ 
Tswana & tsn & latn & 1.17 & 101.85 & 31488512 & {\color{nllb}\rule{2.17cm}{8pt}}{\color{madlad400}\rule{0.73cm}{8pt}}{\color{glot500}\rule{1.03cm}{8pt}}{\color{other}\rule{0.07000000000000028cm}{8pt}} \\ 
Gujarati & guj & latn & 1.19 & 101.60 & 24635392 & {\color{madlad400}\rule{0.01cm}{8pt}}{\color{glot500}\rule{3.99cm}{8pt}} \\ 
\hline
\vspace{-0.25cm} & & & & & & \\
Gilaki & glk & arab & 1.68 & 98.73 & 25519104 & {\color{glot500}\rule{1.95cm}{8pt}}{\color{other}\rule{2.05cm}{8pt}} \\ 
Iloko & ilo & latn & 1.08 & 97.44 & 25450496 & {\color{oscar}\rule{0.02cm}{8pt}}{\color{nllb}\rule{1.67cm}{8pt}}{\color{madlad400}\rule{1.43cm}{8pt}}{\color{glot500}\rule{0.49cm}{8pt}}{\color{other}\rule{0.3899999999999997cm}{8pt}} \\ 
Tetum & tet & latn & 1.40 & 96.03 & 28032512 & {\color{madlad400}\rule{3.93cm}{8pt}}{\color{other}\rule{0.06999999999999984cm}{8pt}} \\ 
Banjar & bjn & latn & 1.17 & 93.17 & 25012224 & {\color{nllb}\rule{3.61cm}{8pt}}{\color{glot500}\rule{0.24cm}{8pt}}{\color{other}\rule{0.15000000000000036cm}{8pt}} \\ 
Rundi & run & latn & 1.12 & 90.59 & 23721984 & {\color{nllb}\rule{3.31cm}{8pt}}{\color{glot500}\rule{0.68cm}{8pt}}{\color{other}\rule{0.009999999999999787cm}{8pt}} \\ 
Romansh & roh & latn & 1.27 & 86.73 & 23623680 & {\color{oscar}\rule{0.0cm}{8pt}}{\color{madlad400}\rule{2.24cm}{8pt}}{\color{glot500}\rule{1.39cm}{8pt}}{\color{other}\rule{0.3700000000000001cm}{8pt}} \\ 
Chechen & che & cyrl & 1.83 & 86.11 & 23590400 & {\color{oscar}\rule{0.16cm}{8pt}}{\color{madlad400}\rule{0.95cm}{8pt}}{\color{glot500}\rule{0.96cm}{8pt}}{\color{other}\rule{1.9300000000000002cm}{8pt}} \\ 
West Central Oromo & gaz & latn & 1.33 & 79.04 & 25565184 & {\color{nllb}\rule{3.84cm}{8pt}}{\color{other}\rule{0.16000000000000014cm}{8pt}} \\ 
Yue Chinese & yue & hant & 0.86 & 78.42 & 16084992 & {\color{glot500}\rule{1.89cm}{8pt}}{\color{other}\rule{2.1100000000000003cm}{8pt}} \\ 
Low German & nds & latn & 1.14 & 75.35 & 20312064 & {\color{oscar}\rule{0.27cm}{8pt}}{\color{glot500}\rule{2.37cm}{8pt}}{\color{other}\rule{1.3599999999999999cm}{8pt}} \\ 
Minangkabau & min & latn & 0.95 & 75.07 & 17732608 & {\color{nllb}\rule{0.79cm}{8pt}}{\color{madlad400}\rule{0.23cm}{8pt}}{\color{glot500}\rule{1.83cm}{8pt}}{\color{other}\rule{1.15cm}{8pt}} \\ 
Inuktitut & iku & cans & 2.16 & 74.41 & 13798400 & {\color{madlad400}\rule{0.28cm}{8pt}}{\color{glot500}\rule{1.7cm}{8pt}}{\color{other}\rule{2.02cm}{8pt}} \\ 
Tsonga & tso & latn & 1.21 & 71.85 & 21684224 & {\color{nllb}\rule{2.28cm}{8pt}}{\color{madlad400}\rule{1.2cm}{8pt}}{\color{glot500}\rule{0.5cm}{8pt}}{\color{other}\rule{0.020000000000000462cm}{8pt}} \\ 
Achinese & ace & latn & 1.24 & 71.09 & 21666816 & {\color{nllb}\rule{3.76cm}{8pt}}{\color{glot500}\rule{0.15cm}{8pt}}{\color{other}\rule{0.0900000000000003cm}{8pt}} \\ 
Tuvinian & tyv & cyrl & 1.86 & 68.39 & 15576576 & {\color{oscar}\rule{0.0cm}{8pt}}{\color{madlad400}\rule{1.41cm}{8pt}}{\color{glot500}\rule{0.34cm}{8pt}}{\color{other}\rule{2.25cm}{8pt}} \\ 
Northern Sami & sme & latn & 1.27 & 66.64 & 15802880 & {\color{madlad400}\rule{3.0cm}{8pt}}{\color{glot500}\rule{0.84cm}{8pt}}{\color{other}\rule{0.16000000000000014cm}{8pt}} \\ 
Ewe & ewe & latn & 1.08 & 63.27 & 18470400 & {\color{nllb}\rule{2.26cm}{8pt}}{\color{madlad400}\rule{1.42cm}{8pt}}{\color{glot500}\rule{0.13cm}{8pt}}{\color{other}\rule{0.1900000000000004cm}{8pt}} \\ 
Twi & twi & latn & 1.03 & 62.79 & 18900480 & {\color{nllb}\rule{3.09cm}{8pt}}{\color{glot500}\rule{0.19cm}{8pt}}{\color{other}\rule{0.7200000000000002cm}{8pt}} \\ 
Standard Estonian & ekk & latn & 0.99 & 61.41 & 12375552 & {\color{glot500}\rule{3.97cm}{8pt}}{\color{other}\rule{0.029999999999999805cm}{8pt}} \\ 
Guarani & grn & latn & 0.99 & 60.38 & 15366656 & {\color{oscar}\rule{0.0cm}{8pt}}{\color{nllb}\rule{2.0cm}{8pt}}{\color{madlad400}\rule{0.97cm}{8pt}}{\color{glot500}\rule{0.62cm}{8pt}}{\color{other}\rule{0.41000000000000014cm}{8pt}} \\ 
Pedi & nso & latn & 1.12 & 59.40 & 17516544 & {\color{nllb}\rule{1.87cm}{8pt}}{\color{madlad400}\rule{1.14cm}{8pt}}{\color{glot500}\rule{0.92cm}{8pt}}{\color{other}\rule{0.07000000000000028cm}{8pt}} \\ 
Northern Kurdish & kmr & latn & 1.03 & 53.71 & 12299264 & {\color{nllb}\rule{3.95cm}{8pt}}{\color{glot500}\rule{0.04999999999999982cm}{8pt}} \\ 
Udmurt & udm & cyrl & 1.74 & 51.77 & 10932736 & {\color{madlad400}\rule{3.21cm}{8pt}}{\color{glot500}\rule{0.2cm}{8pt}}{\color{other}\rule{0.5899999999999999cm}{8pt}} \\ 
Akan & aka & latn & 1.57 & 49.51 & 22551040 & {\color{nllb}\rule{2.22cm}{8pt}}{\color{madlad400}\rule{0.97cm}{8pt}}{\color{glot500}\rule{0.19cm}{8pt}}{\color{other}\rule{0.6199999999999997cm}{8pt}} \\ 
Mari (Russia) & chm & cyrl & 1.76 & 49.43 & 11290624 & {\color{oscar}\rule{0.11cm}{8pt}}{\color{madlad400}\rule{0.51cm}{8pt}}{\color{glot500}\rule{0.24cm}{8pt}}{\color{other}\rule{3.14cm}{8pt}} \\ 
Mongolian & mon & latn & 1.18 & 49.21 & 12692480 & {\color{glot500}\rule{4.0cm}{8pt}} \\ 
Lingala & lin & latn & 1.14 & 47.33 & 13213184 & {\color{nllb}\rule{1.98cm}{8pt}}{\color{madlad400}\rule{1.1cm}{8pt}}{\color{glot500}\rule{0.62cm}{8pt}}{\color{other}\rule{0.2999999999999998cm}{8pt}} \\ 
Crimean Tatar & crh & latn & 1.31 & 47.20 & 12994560 & {\color{nllb}\rule{3.44cm}{8pt}}{\color{glot500}\rule{0.29cm}{8pt}}{\color{other}\rule{0.27cm}{8pt}} \\ 
Zaza & zza & latn & 1.20 & 46.78 & 14813184 & {\color{nllb}\rule{1.34cm}{8pt}}{\color{madlad400}\rule{1.43cm}{8pt}}{\color{glot500}\rule{0.77cm}{8pt}}{\color{other}\rule{0.45999999999999996cm}{8pt}} \\ 
Kabyle & kab & latn & 1.03 & 45.19 & 14035456 & {\color{nllb}\rule{2.94cm}{8pt}}{\color{glot500}\rule{0.81cm}{8pt}}{\color{other}\rule{0.25cm}{8pt}} \\ 
Min Nan Chinese & nan & latn & 1.15 & 44.38 & 16624128 & {\color{madlad400}\rule{0.32cm}{8pt}}{\color{glot500}\rule{2.0cm}{8pt}}{\color{other}\rule{1.6800000000000002cm}{8pt}} \\ 
Scots & sco & latn & 1.19 & 42.97 & 12578304 & {\color{glot500}\rule{3.83cm}{8pt}}{\color{other}\rule{0.16999999999999993cm}{8pt}} \\ 
Aragonese & arg & latn & 1.19 & 42.82 & 12469760 & {\color{oscar}\rule{0.02cm}{8pt}}{\color{glot500}\rule{2.45cm}{8pt}}{\color{other}\rule{1.5299999999999998cm}{8pt}} \\ 
Maithili & mai & deva & 2.39 & 41.73 & 11159040 & {\color{oscar}\rule{0.0cm}{8pt}}{\color{nllb}\rule{2.68cm}{8pt}}{\color{madlad400}\rule{0.48cm}{8pt}}{\color{glot500}\rule{0.41cm}{8pt}}{\color{other}\rule{0.4299999999999997cm}{8pt}} \\ 
Fon & fon & latn & 1.54 & 40.84 & 13993984 & {\color{nllb}\rule{3.27cm}{8pt}}{\color{madlad400}\rule{0.58cm}{8pt}}{\color{glot500}\rule{0.1499999999999999cm}{8pt}} \\ 
Buriat & bua & cyrl & 1.70 & 39.10 & 8951808 & {\color{oscar}\rule{0.0cm}{8pt}}{\color{madlad400}\rule{0.34cm}{8pt}}{\color{other}\rule{3.66cm}{8pt}} \\ 
Ossetian & oss & cyrl & 1.85 & 38.60 & 14059008 & {\color{oscar}\rule{0.22cm}{8pt}}{\color{madlad400}\rule{2.88cm}{8pt}}{\color{glot500}\rule{0.61cm}{8pt}}{\color{other}\rule{0.29000000000000004cm}{8pt}} \\ 
Pampanga & pam & latn & 1.19 & 38.14 & 11270656 & {\color{oscar}\rule{0.0cm}{8pt}}{\color{glot500}\rule{3.67cm}{8pt}}{\color{other}\rule{0.33000000000000007cm}{8pt}} \\ 
Dimli & diq & latn & 0.96 & 37.98 & 9935872 & {\color{nllb}\rule{2.08cm}{8pt}}{\color{glot500}\rule{1.21cm}{8pt}}{\color{other}\rule{0.71cm}{8pt}} \\ 
Wolof & wol & latn & 1.08 & 37.32 & 12005888 & {\color{nllb}\rule{2.53cm}{8pt}}{\color{madlad400}\rule{0.33cm}{8pt}}{\color{glot500}\rule{0.68cm}{8pt}}{\color{other}\rule{0.45999999999999996cm}{8pt}} \\ 
Tedim Chin & ctd & latn & 1.30 & 37.10 & 11405824 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Tumbuka & tum & latn & 1.21 & 36.69 & 9842688 & {\color{nllb}\rule{3.3cm}{8pt}}{\color{glot500}\rule{0.1cm}{8pt}}{\color{other}\rule{0.6000000000000001cm}{8pt}} \\ 
Pangasinan & pag & latn & 1.04 & 36.43 & 10441728 & {\color{nllb}\rule{3.88cm}{8pt}}{\color{glot500}\rule{0.09cm}{8pt}}{\color{other}\rule{0.03000000000000025cm}{8pt}} \\ 
Fijian & fij & latn & 1.21 & 35.48 & 10642944 & {\color{nllb}\rule{2.14cm}{8pt}}{\color{madlad400}\rule{1.74cm}{8pt}}{\color{glot500}\rule{0.1cm}{8pt}}{\color{other}\rule{0.020000000000000018cm}{8pt}} \\ 
Standard Latvian & lvs & latn & 1.21 & 35.42 & 8333312 & {\color{glot500}\rule{4.0cm}{8pt}} \\ 
Bemba & bem & latn & 1.16 & 35.35 & 10177024 & {\color{nllb}\rule{4.0cm}{8pt}}{\color{glot500}\rule{0.0cm}{8pt}} \\ 
Kabardian & kbd & cyrl & 1.78 & 34.89 & 9802752 & {\color{madlad400}\rule{2.37cm}{8pt}}{\color{glot500}\rule{0.12cm}{8pt}}{\color{other}\rule{1.5099999999999998cm}{8pt}} \\ 
Luo & luo & latn & 1.04 & 34.50 & 9859072 & {\color{nllb}\rule{3.56cm}{8pt}}{\color{glot500}\rule{0.06cm}{8pt}}{\color{other}\rule{0.3799999999999999cm}{8pt}} \\ 
Hakha Chin & cnh & latn & 1.32 & 33.20 & 10364928 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Hiligaynon & hil & latn & 1.35 & 32.12 & 9034752 & {\color{madlad400}\rule{4.0cm}{8pt}}{\color{glot500}\rule{0.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Balinese & ban & latn & 1.27 & 31.84 & 9161216 & {\color{nllb}\rule{2.8cm}{8pt}}{\color{glot500}\rule{0.46cm}{8pt}}{\color{other}\rule{0.7400000000000002cm}{8pt}} \\ 
Aymara & aym & latn & 1.21 & 30.74 & 9201152 & {\color{nllb}\rule{2.45cm}{8pt}}{\color{madlad400}\rule{0.98cm}{8pt}}{\color{glot500}\rule{0.29cm}{8pt}}{\color{other}\rule{0.2799999999999998cm}{8pt}} \\ 
Avaric & ava & cyrl & 1.94 & 30.73 & 8009728 & {\color{oscar}\rule{0.02cm}{8pt}}{\color{madlad400}\rule{2.82cm}{8pt}}{\color{other}\rule{1.1600000000000001cm}{8pt}} \\ 
Central Aymara & ayr & latn & 1.10 & 28.37 & 7641088 & {\color{nllb}\rule{4.0cm}{8pt}}{\color{glot500}\rule{0.0cm}{8pt}} \\ 
Fiji Hindi & hif & latn & 1.28 & 28.00 & 8768000 & {\color{madlad400}\rule{0.91cm}{8pt}}{\color{glot500}\rule{2.96cm}{8pt}}{\color{other}\rule{0.1299999999999999cm}{8pt}} \\ 
Ligurian & lij & latn & 1.14 & 27.89 & 8498176 & {\color{nllb}\rule{2.34cm}{8pt}}{\color{glot500}\rule{0.85cm}{8pt}}{\color{other}\rule{0.81cm}{8pt}} \\ 
Eastern Mari & mhr & cyrl & 1.81 & 27.86 & 6580224 & {\color{oscar}\rule{0.12cm}{8pt}}{\color{glot500}\rule{0.28cm}{8pt}}{\color{other}\rule{3.6cm}{8pt}} \\ 
Bavarian & bar & latn & 1.13 & 27.68 & 7961600 & {\color{glot500}\rule{2.56cm}{8pt}}{\color{other}\rule{1.44cm}{8pt}} \\ 
Silesian & szl & latn & 1.07 & 27.04 & 7593472 & {\color{nllb}\rule{1.58cm}{8pt}}{\color{glot500}\rule{1.36cm}{8pt}}{\color{other}\rule{1.0599999999999996cm}{8pt}} \\ 
Russian & rus & latn & 1.18 & 26.62 & 7373824 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Ido & ido & latn & 1.18 & 26.18 & 7369216 & {\color{oscar}\rule{0.01cm}{8pt}}{\color{glot500}\rule{2.38cm}{8pt}}{\color{other}\rule{1.6100000000000003cm}{8pt}} \\ 
Russia Buriat & bxr & cyrl & 1.59 & 25.38 & 6060544 & {\color{oscar}\rule{0.0cm}{8pt}}{\color{other}\rule{4.0cm}{8pt}} \\ 
Abkhazian & abk & cyrl & 2.01 & 25.24 & 6408192 & {\color{glot500}\rule{3.85cm}{8pt}}{\color{other}\rule{0.1499999999999999cm}{8pt}} \\ 
Sardinian & srd & latn & 1.11 & 24.71 & 6834176 & {\color{nllb}\rule{1.34cm}{8pt}}{\color{glot500}\rule{1.77cm}{8pt}}{\color{other}\rule{0.8899999999999997cm}{8pt}} \\ 
Nigerian Pidgin & pcm & latn & 0.95 & 24.62 & 5281280 & {\color{glot500}\rule{1.92cm}{8pt}}{\color{other}\rule{2.08cm}{8pt}} \\ 
Wu Chinese & wuu & hani & 0.70 & 24.53 & 4112384 & {\color{glot500}\rule{2.49cm}{8pt}}{\color{other}\rule{1.5099999999999998cm}{8pt}} \\ 
Fulah & ful & latn & 1.26 & 24.03 & 7806464 & {\color{nllb}\rule{2.66cm}{8pt}}{\color{madlad400}\rule{0.03cm}{8pt}}{\color{glot500}\rule{1.08cm}{8pt}}{\color{other}\rule{0.22999999999999998cm}{8pt}} \\ 
Bhojpuri & bho & deva & 2.52 & 23.74 & 6156800 & {\color{nllb}\rule{1.84cm}{8pt}}{\color{madlad400}\rule{1.56cm}{8pt}}{\color{other}\rule{0.5999999999999996cm}{8pt}} \\ 
Betawi & bew & cyrl & 1.74 & 23.52 & 5288960 & {\color{glot500}\rule{1.91cm}{8pt}}{\color{other}\rule{2.09cm}{8pt}} \\ 
Volapük & vol & latn & 1.13 & 21.39 & 6030336 & {\color{oscar}\rule{0.18cm}{8pt}}{\color{glot500}\rule{2.89cm}{8pt}}{\color{other}\rule{0.9299999999999997cm}{8pt}} \\ 
Nigerian Fulfulde & fuv & latn & 1.11 & 21.23 & 6159872 & {\color{nllb}\rule{4.0cm}{8pt}} \\ 
Karachay-Balkar & krc & cyrl & 1.87 & 21.02 & 4627456 & {\color{oscar}\rule{0.14cm}{8pt}}{\color{madlad400}\rule{2.34cm}{8pt}}{\color{glot500}\rule{0.46cm}{8pt}}{\color{other}\rule{1.06cm}{8pt}} \\ 
Swati & ssw & latn & 1.14 & 20.97 & 5566976 & {\color{nllb}\rule{2.53cm}{8pt}}{\color{madlad400}\rule{0.58cm}{8pt}}{\color{glot500}\rule{0.8cm}{8pt}}{\color{other}\rule{0.08999999999999986cm}{8pt}} \\ 
Luba-Lulua & lua & latn & 1.19 & 20.82 & 6322688 & {\color{nllb}\rule{4.0cm}{8pt}}{\color{glot500}\rule{0.0cm}{8pt}} \\ 
Friulian & fur & latn & 1.07 & 20.72 & 5487616 & {\color{nllb}\rule{2.9cm}{8pt}}{\color{glot500}\rule{0.63cm}{8pt}}{\color{other}\rule{0.4700000000000002cm}{8pt}} \\ 
Khasi & kha & latn & 1.30 & 20.56 & 6209536 & {\color{madlad400}\rule{3.99cm}{8pt}}{\color{other}\rule{0.009999999999999787cm}{8pt}} \\ 
Telugu & tel & latn & 1.28 & 20.02 & 5266432 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Iban & iba & latn & 1.30 & 19.98 & 5278208 & {\color{madlad400}\rule{4.0cm}{8pt}}{\color{glot500}\rule{0.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Bikol & bik & latn & 1.27 & 19.26 & 5440512 & {\color{madlad400}\rule{1.19cm}{8pt}}{\color{glot500}\rule{1.73cm}{8pt}}{\color{other}\rule{1.08cm}{8pt}} \\ 
Interlingua & ina & latn & 1.24 & 19.15 & 5581824 & {\color{glot500}\rule{3.0cm}{8pt}}{\color{other}\rule{1.0cm}{8pt}} \\ 
Latgalian & ltg & latn & 1.00 & 18.70 & 4046848 & {\color{nllb}\rule{1.28cm}{8pt}}{\color{madlad400}\rule{2.6cm}{8pt}}{\color{other}\rule{0.1200000000000001cm}{8pt}} \\ 
Komi & kom & cyrl & 1.61 & 18.20 & 4716032 & {\color{oscar}\rule{0.03cm}{8pt}}{\color{madlad400}\rule{1.02cm}{8pt}}{\color{glot500}\rule{0.44cm}{8pt}}{\color{other}\rule{2.51cm}{8pt}} \\ 
Querétaro Otomi & otq & latn & 1.25 & 17.48 & 5702656 & {\color{madlad400}\rule{3.81cm}{8pt}}{\color{other}\rule{0.18999999999999995cm}{8pt}} \\ 
Tonga (Tonga Islands) & ton & latn & 1.27 & 17.46 & 6237184 & {\color{madlad400}\rule{3.32cm}{8pt}}{\color{glot500}\rule{0.07cm}{8pt}}{\color{other}\rule{0.6100000000000003cm}{8pt}} \\ 
Azerbaijani & aze & cyrl & 1.82 & 17.12 & 3627008 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Dargwa & dar & cyrl & 2.02 & 16.99 & 4506624 & {\color{other}\rule{4.0cm}{8pt}} \\ 
Erzya & myv & cyrl & 1.77 & 16.81 & 3851776 & {\color{oscar}\rule{0.0cm}{8pt}}{\color{madlad400}\rule{1.63cm}{8pt}}{\color{glot500}\rule{0.54cm}{8pt}}{\color{other}\rule{1.83cm}{8pt}} \\ 
Piemontese & pms & latn & 1.23 & 16.75 & 5307904 & {\color{oscar}\rule{0.27cm}{8pt}}{\color{glot500}\rule{2.23cm}{8pt}}{\color{other}\rule{1.5cm}{8pt}} \\ 
Tok Pisin & tpi & latn & 1.18 & 16.61 & 5102592 & {\color{nllb}\rule{1.92cm}{8pt}}{\color{glot500}\rule{0.77cm}{8pt}}{\color{other}\rule{1.31cm}{8pt}} \\ 
Umbundu & umb & latn & 1.17 & 16.12 & 4743168 & {\color{nllb}\rule{4.0cm}{8pt}}{\color{glot500}\rule{0.0cm}{8pt}} \\ 
Sango & sag & latn & 1.16 & 15.87 & 4929024 & {\color{nllb}\rule{1.37cm}{8pt}}{\color{madlad400}\rule{2.42cm}{8pt}}{\color{glot500}\rule{0.2cm}{8pt}}{\color{other}\rule{0.009999999999999787cm}{8pt}} \\ 
Kabuverdianu & kea & latn & 0.78 & 15.74 & 3247616 & {\color{nllb}\rule{4.0cm}{8pt}}{\color{glot500}\rule{0.0cm}{8pt}} \\ 
Adyghe & ady & cyrl & 1.81 & 15.22 & 4124160 & {\color{madlad400}\rule{3.02cm}{8pt}}{\color{other}\rule{0.98cm}{8pt}} \\ 
Literary Chinese & lzh & hant & 0.70 & 15.20 & 2767872 & {\color{glot500}\rule{1.84cm}{8pt}}{\color{other}\rule{2.16cm}{8pt}} \\ 
Gulf Arabic & afb & arab & 1.37 & 14.25 & 3247616 & {\color{glot500}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Falam Chin & cfm & latn & 1.32 & 14.09 & 4315648 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Kabiyè & kbp & latn & 1.44 & 13.93 & 4698624 & {\color{nllb}\rule{1.36cm}{8pt}}{\color{madlad400}\rule{1.94cm}{8pt}}{\color{glot500}\rule{0.35cm}{8pt}}{\color{other}\rule{0.3500000000000001cm}{8pt}} \\ 
Bambara & bam & latn & 1.26 & 12.84 & 4511744 & {\color{nllb}\rule{2.72cm}{8pt}}{\color{madlad400}\rule{0.61cm}{8pt}}{\color{glot500}\rule{0.41cm}{8pt}}{\color{other}\rule{0.2599999999999998cm}{8pt}} \\ 
Kachin & kac & latn & 1.35 & 12.74 & 4453888 & {\color{nllb}\rule{1.7cm}{8pt}}{\color{madlad400}\rule{2.3cm}{8pt}}{\color{glot500}\rule{0.0cm}{8pt}} \\ 
Newari & new & deva & 2.56 & 12.44 & 2927616 & {\color{oscar}\rule{0.15cm}{8pt}}{\color{madlad400}\rule{0.82cm}{8pt}}{\color{glot500}\rule{1.91cm}{8pt}}{\color{other}\rule{1.12cm}{8pt}} \\ 
Syriac & syr & syrc & 1.41 & 12.17 & 2641408 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Chokwe & cjk & latn & 1.17 & 12.10 & 3622400 & {\color{nllb}\rule{4.0cm}{8pt}}{\color{glot500}\rule{0.0cm}{8pt}} \\ 
Dyula & dyu & latn & 1.15 & 11.94 & 3849216 & {\color{nllb}\rule{2.74cm}{8pt}}{\color{glot500}\rule{0.0cm}{8pt}}{\color{other}\rule{1.2599999999999998cm}{8pt}} \\ 
Betawi & bew & latn & 1.30 & 11.84 & 3186176 & {\color{madlad400}\rule{1.87cm}{8pt}}{\color{glot500}\rule{0.07cm}{8pt}}{\color{other}\rule{2.0599999999999996cm}{8pt}} \\ 
Venda & ven & latn & 1.30 & 11.82 & 3268608 & {\color{madlad400}\rule{2.21cm}{8pt}}{\color{glot500}\rule{1.39cm}{8pt}}{\color{other}\rule{0.40000000000000036cm}{8pt}} \\ 
Dinka & din & latn & 1.24 & 11.69 & 4125696 & {\color{nllb}\rule{2.94cm}{8pt}}{\color{madlad400}\rule{0.71cm}{8pt}}{\color{other}\rule{0.3500000000000001cm}{8pt}} \\ 
Shan & shn & mymr & 2.82 & 11.66 & 2238976 & {\color{nllb}\rule{2.69cm}{8pt}}{\color{madlad400}\rule{1.31cm}{8pt}} \\ 
Southern Altai & alt & cyrl & 1.86 & 11.65 & 2694144 & {\color{madlad400}\rule{2.33cm}{8pt}}{\color{glot500}\rule{0.28cm}{8pt}}{\color{other}\rule{1.3899999999999997cm}{8pt}} \\ 
Southwestern Dinka & dik & latn & 1.12 & 11.61 & 3753984 & {\color{nllb}\rule{3.7cm}{8pt}}{\color{other}\rule{0.2999999999999998cm}{8pt}} \\ 
Goan Konkani & gom & deva & 1.74 & 11.50 & 2219520 & {\color{oscar}\rule{0.14cm}{8pt}}{\color{madlad400}\rule{1.3cm}{8pt}}{\color{glot500}\rule{1.36cm}{8pt}}{\color{other}\rule{1.2000000000000002cm}{8pt}} \\ 
Sranan Tongo & srn & latn & 1.06 & 11.47 & 3098112 & {\color{madlad400}\rule{3.45cm}{8pt}}{\color{glot500}\rule{0.27cm}{8pt}}{\color{other}\rule{0.2799999999999998cm}{8pt}} \\ 
Yucateco & yua & latn & 1.24 & 11.41 & 3645440 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Kongo & kon & latn & 1.23 & 11.32 & 3549184 & {\color{nllb}\rule{3.23cm}{8pt}}{\color{madlad400}\rule{0.66cm}{8pt}}{\color{glot500}\rule{0.06cm}{8pt}}{\color{other}\rule{0.04999999999999982cm}{8pt}} \\ 
Kimbundu & kmb & latn & 1.13 & 11.09 & 3359744 & {\color{nllb}\rule{2.75cm}{8pt}}{\color{madlad400}\rule{1.25cm}{8pt}}{\color{glot500}\rule{0.0cm}{8pt}} \\ 
Kumyk & kum & cyrl & 1.96 & 11.04 & 2208768 & {\color{madlad400}\rule{3.37cm}{8pt}}{\color{other}\rule{0.6299999999999999cm}{8pt}} \\ 
Buginese & bug & latn & 1.23 & 10.72 & 3269632 & {\color{nllb}\rule{3.75cm}{8pt}}{\color{other}\rule{0.25cm}{8pt}} \\ 
Goan Konkani & gom & latn & 1.21 & 10.38 & 2806784 & {\color{madlad400}\rule{2.22cm}{8pt}}{\color{glot500}\rule{1.7799999999999998cm}{8pt}} \\ 
Mossi & mos & latn & 1.14 & 10.37 & 3537920 & {\color{nllb}\rule{4.0cm}{8pt}}{\color{glot500}\rule{0.0cm}{8pt}} \\ 
Upper Sorbian & hsb & latn & 1.12 & 10.31 & 2503680 & {\color{oscar}\rule{0.23cm}{8pt}}{\color{glot500}\rule{2.12cm}{8pt}}{\color{other}\rule{1.65cm}{8pt}} \\ 
Lak & lbe & cyrl & 2.01 & 10.24 & 2470912 & {\color{other}\rule{4.0cm}{8pt}} \\ 
North Ndebele & nde & latn & 0.97 & 10.17 & 1766912 & {\color{glot500}\rule{2.63cm}{8pt}}{\color{other}\rule{1.37cm}{8pt}} \\ 
Central Kanuri & knc & latn & 1.18 & 10.07 & 3433472 & {\color{nllb}\rule{4.0cm}{8pt}} \\ 
\hline
\vspace{-0.25cm} & & & & & & \\
Ingush & inh & cyrl & 1.70 & 9.59 & 2764800 & {\color{other}\rule{4.0cm}{8pt}} \\ 
Zapotec & zap & latn & 1.08 & 9.58 & 2395136 & {\color{madlad400}\rule{3.67cm}{8pt}}{\color{other}\rule{0.33000000000000007cm}{8pt}} \\ 
Central Bikol & bcl & latn & 1.22 & 9.49 & 2638336 & {\color{glot500}\rule{2.19cm}{8pt}}{\color{other}\rule{1.81cm}{8pt}} \\ 
Lezghian & lez & cyrl & 1.83 & 9.38 & 2358784 & {\color{oscar}\rule{0.29cm}{8pt}}{\color{other}\rule{3.71cm}{8pt}} \\ 
Kituba & mkw & cyrl & 1.81 & 9.37 & 2266112 & {\color{other}\rule{4.0cm}{8pt}} \\ 
Cusco Quechua & quz & latn & 1.30 & 9.32 & 2070528 & {\color{glot500}\rule{0.0cm}{8pt}}{\color{other}\rule{4.0cm}{8pt}} \\ 
Bishnupriya & bpy & beng & 2.33 & 9.29 & 2019328 & {\color{oscar}\rule{0.2cm}{8pt}}{\color{glot500}\rule{2.73cm}{8pt}}{\color{other}\rule{1.0699999999999998cm}{8pt}} \\ 
Mam & mam & latn & 1.34 & 9.27 & 3580416 & {\color{madlad400}\rule{1.88cm}{8pt}}{\color{glot500}\rule{1.42cm}{8pt}}{\color{other}\rule{0.7000000000000002cm}{8pt}} \\ 
Magahi & mag & deva & 2.56 & 9.08 & 2488832 & {\color{nllb}\rule{3.11cm}{8pt}}{\color{madlad400}\rule{0.8900000000000001cm}{8pt}} \\ 
Tzotzil & tzo & latn & 1.49 & 9.02 & 3463680 & {\color{madlad400}\rule{2.03cm}{8pt}}{\color{glot500}\rule{0.57cm}{8pt}}{\color{other}\rule{1.4000000000000004cm}{8pt}} \\ 
Tamil & tam & latn & 1.27 & 9.00 & 2260992 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Western Mari & mrj & cyrl & 1.51 & 8.74 & 1812992 & {\color{oscar}\rule{0.11cm}{8pt}}{\color{madlad400}\rule{2.78cm}{8pt}}{\color{other}\rule{1.1100000000000003cm}{8pt}} \\ 
Brunei Bisaya & bsb & latn & 1.31 & 8.69 & 2460672 & {\color{glot500}\rule{4.0cm}{8pt}} \\ 
Chhattisgarhi & hne & deva & 2.17 & 8.61 & 2106880 & {\color{nllb}\rule{3.09cm}{8pt}}{\color{madlad400}\rule{0.29cm}{8pt}}{\color{glot500}\rule{0.6200000000000001cm}{8pt}} \\ 
Luba-Katanga & lub & latn & 1.30 & 8.61 & 2269184 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Kaqchikel & cak & latn & 1.82 & 8.51 & 4157952 & {\color{glot500}\rule{1.59cm}{8pt}}{\color{other}\rule{2.41cm}{8pt}} \\ 
Santali & sat & olck & 2.80 & 8.49 & 2224128 & {\color{nllb}\rule{0.24cm}{8pt}}{\color{glot500}\rule{1.67cm}{8pt}}{\color{other}\rule{2.09cm}{8pt}} \\ 
Vlaams & vls & latn & 1.21 & 8.49 & 2484736 & {\color{glot500}\rule{2.39cm}{8pt}}{\color{other}\rule{1.6099999999999999cm}{8pt}} \\ 
Kikuyu & kik & latn & 1.29 & 8.36 & 2418176 & {\color{nllb}\rule{2.27cm}{8pt}}{\color{glot500}\rule{0.11cm}{8pt}}{\color{other}\rule{1.62cm}{8pt}} \\ 
Mirandese & mwl & latn & 1.24 & 8.12 & 2293760 & {\color{glot500}\rule{2.55cm}{8pt}}{\color{other}\rule{1.4500000000000002cm}{8pt}} \\ 
Isoko & iso & latn & 1.48 & 8.11 & 2638336 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Uighur & uig & latn & 1.19 & 7.88 & 1662976 & {\color{glot500}\rule{0.09cm}{8pt}}{\color{other}\rule{3.91cm}{8pt}} \\ 
Dzongkha & dzo & tibt & 3.26 & 7.70 & 2019328 & {\color{nllb}\rule{0.09cm}{8pt}}{\color{madlad400}\rule{2.99cm}{8pt}}{\color{glot500}\rule{0.54cm}{8pt}}{\color{other}\rule{0.3799999999999999cm}{8pt}} \\ 
Bashkir & bak & latn & 1.19 & 7.53 & 1793024 & {\color{glot500}\rule{4.0cm}{8pt}} \\ 
Dombe & dov & latn & 0.99 & 7.43 & 1389056 & {\color{madlad400}\rule{3.57cm}{8pt}}{\color{other}\rule{0.43000000000000016cm}{8pt}} \\ 
Madurese & mad & latn & 1.29 & 7.29 & 2044416 & {\color{madlad400}\rule{1.03cm}{8pt}}{\color{glot500}\rule{0.34cm}{8pt}}{\color{other}\rule{2.63cm}{8pt}} \\ 
Levantine Arabic & apc & arab & 1.47 & 7.06 & 1687040 & {\color{glot500}\rule{4.0cm}{8pt}}{\color{other}\rule{0.0cm}{8pt}} \\ 
Pohnpeian & pon & latn & 0.90 & 7.02 & 1412608 & {\color{glot500}\rule{0.78cm}{8pt}}{\color{other}\rule{3.2199999999999998cm}{8pt}} \\ 
Kashmiri & kas & deva & 2.53 & 6.96 & 1990656 & {\color{nllb}\rule{4.0cm}{8pt}} \\ 
Paite Chin & pck & latn & 1.32 & 6.94 & 2163712 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Veps & vep & latn & 1.17 & 6.89 & 1751552 & {\color{glot500}\rule{1.82cm}{8pt}}{\color{other}\rule{2.1799999999999997cm}{8pt}} \\ 
Boko (Benin) & bqc & latn & 0.98 & 6.80 & 1806336 & {\color{glot500}\rule{1.93cm}{8pt}}{\color{other}\rule{2.0700000000000003cm}{8pt}} \\ 
Neapolitan & nap & latn & 1.23 & 6.73 & 2123776 & {\color{glot500}\rule{2.49cm}{8pt}}{\color{other}\rule{1.5099999999999998cm}{8pt}} \\ 
Manx & glv & latn & 1.22 & 6.63 & 1939968 & {\color{madlad400}\rule{1.69cm}{8pt}}{\color{glot500}\rule{1.64cm}{8pt}}{\color{other}\rule{0.6699999999999999cm}{8pt}} \\ 
Nande & nnb & latn & 1.31 & 6.49 & 1764352 & {\color{madlad400}\rule{3.76cm}{8pt}}{\color{glot500}\rule{0.2400000000000002cm}{8pt}} \\ 
Batak Toba & bbc & latn & 1.33 & 6.48 & 1846784 & {\color{madlad400}\rule{3.94cm}{8pt}}{\color{other}\rule{0.06000000000000005cm}{8pt}} \\ 
Malayalam & mal & latn & 1.27 & 6.38 & 1556480 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Tiv & tiv & latn & 1.31 & 6.32 & 2119168 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Cornish & cor & latn & 1.22 & 6.31 & 1936896 & {\color{madlad400}\rule{2.84cm}{8pt}}{\color{other}\rule{1.1600000000000001cm}{8pt}} \\ 
Khakas & kjh & cyrl & 1.93 & 6.17 & 1271808 & {\color{madlad400}\rule{1.3cm}{8pt}}{\color{glot500}\rule{1.42cm}{8pt}}{\color{other}\rule{1.2800000000000002cm}{8pt}} \\ 
Moksha & mdf & cyrl & 1.71 & 6.17 & 1302016 & {\color{madlad400}\rule{3.18cm}{8pt}}{\color{other}\rule{0.8199999999999998cm}{8pt}} \\ 
Kalmyk & xal & cyrl & 1.72 & 6.05 & 1474048 & {\color{oscar}\rule{0.01cm}{8pt}}{\color{madlad400}\rule{0.87cm}{8pt}}{\color{other}\rule{3.12cm}{8pt}} \\ 
Guerrero Nahuatl & ngu & latn & 1.44 & 5.99 & 1508864 & {\color{madlad400}\rule{3.23cm}{8pt}}{\color{glot500}\rule{0.38cm}{8pt}}{\color{other}\rule{0.3900000000000001cm}{8pt}} \\ 
Klingon & tlh & latn & 1.14 & 5.91 & 1741312 & {\color{madlad400}\rule{3.75cm}{8pt}}{\color{glot500}\rule{0.05cm}{8pt}}{\color{other}\rule{0.20000000000000018cm}{8pt}} \\ 
Crimean Tatar & crh & cyrl & 1.89 & 5.86 & 1265664 & {\color{madlad400}\rule{3.59cm}{8pt}}{\color{glot500}\rule{0.41000000000000014cm}{8pt}} \\ 
Makhuwa-Meetto & mgh & latn & 1.11 & 5.77 & 1251328 & {\color{madlad400}\rule{3.42cm}{8pt}}{\color{other}\rule{0.5800000000000001cm}{8pt}} \\ 
Sanskrit & san & latn & 0.97 & 5.72 & 1164800 & {\color{glot500}\rule{0.04cm}{8pt}}{\color{other}\rule{3.96cm}{8pt}} \\ 
Northern Frisian & frr & latn & 1.17 & 5.68 & 1594368 & {\color{glot500}\rule{2.07cm}{8pt}}{\color{other}\rule{1.9300000000000002cm}{8pt}} \\ 
Eastern Balochi & bgp & latn & 1.29 & 5.64 & 1735680 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Carpathian Romani & rmc & latn & 1.02 & 5.61 & 1241600 & {\color{madlad400}\rule{1.81cm}{8pt}}{\color{other}\rule{2.19cm}{8pt}} \\ 
Georgian & kat & latn & 1.20 & 5.57 & 1422336 & {\color{glot500}\rule{4.0cm}{8pt}} \\ 
Old English & ang & latn & 1.29 & 5.47 & 1671168 & {\color{madlad400}\rule{3.69cm}{8pt}}{\color{other}\rule{0.31000000000000005cm}{8pt}} \\ 
Kedah Malay & meo & latn & 1.28 & 5.44 & 1670656 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Mingrelian & xmf & geor & 2.51 & 5.44 & 1367040 & {\color{oscar}\rule{0.55cm}{8pt}}{\color{glot500}\rule{1.96cm}{8pt}}{\color{other}\rule{1.4900000000000002cm}{8pt}} \\ 
Tulu & tcy & knda & 2.67 & 5.29 & 1210368 & {\color{madlad400}\rule{1.78cm}{8pt}}{\color{other}\rule{2.2199999999999998cm}{8pt}} \\ 
Tandroy-Mahafaly Malagasy & tdx & latn & 1.00 & 5.23 & 1303552 & {\color{madlad400}\rule{1.12cm}{8pt}}{\color{other}\rule{2.88cm}{8pt}} \\ 
Komi-Zyrian & kpv & cyrl & 1.67 & 5.19 & 1355776 & {\color{other}\rule{4.0cm}{8pt}} \\ 
Lingua Franca Nova & lfn & latn & 1.30 & 5.12 & 1593344 & {\color{glot500}\rule{2.04cm}{8pt}}{\color{other}\rule{1.96cm}{8pt}} \\ 
Ditammari & tbz & latn & 1.33 & 5.12 & 1868800 & {\color{madlad400}\rule{2.15cm}{8pt}}{\color{other}\rule{1.85cm}{8pt}} \\ 
Nzima & nzi & latn & 1.42 & 5.07 & 1514496 & {\color{madlad400}\rule{4.0cm}{8pt}} \\ 
Rusyn & rue & cyrl & 1.56 & 5.03 & 1160704 & {\color{glot500}\rule{2.06cm}{8pt}}{\color{other}\rule{1.94cm}{8pt}} \\ 
Eastern Huasteca Nahuatl & nhe & latn & 1.49 & 5.02 & 1268224 & {\color{madlad400}\rule{2.25cm}{8pt}}{\color{other}\rule{1.75cm}{8pt}} \\ 
\end{longtable}
